Multi-photon corrections to W boson mass determination at hadron colliders

The impact of higher-order final-state photonic corrections on the precise determination of the W-boson mass at the Tevatron and LHC colliders is evaluated. The W-mass shift from a fit to the transverse mass distribution is found to be about 10 MeV in the W --> mu nu channel and a few MeV in the W --> e nu channel. The calculation, which is implemented in the Monte Carlo event generator HORACE for data analysis, can contribute to reduce the uncertainty associated to the W mass measurement at present and future hadron collider experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

